Simple Anosov representations of closed surface groups

We introduce and study \emph{simple Anosov representations} of closed hyperbolic surface groups, analogous to Minsky's \emph{primitive stable representations} of free groups. We prove that the set of simple Anosov representations into $\mathrm{SL}(d,\mathbb{C})$ with $d \geqslant 4$ strictly contains the set of Anosov representations. As a consequence, we construct domains of discontinuity for the mapping class group action on character varieties which contain non-discrete representations.

==> Figure1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds9365775679588837] 
\draw   (443.4,123.61) .. controls (445.41,124.34) and (465.62,117.42) .. (494.5,118.95) .. controls (523.38,120.48) and (532.18,144.92) .. (530.84,165.7) .. controls (529.51,186.48) and (512.42,198.85) .. (502.81,200.87) .. controls (493.2,202.89) and (464.59,200.7) .. (457.04,197.9) .. controls (449.49,195.1) and (452.14,195.03) .. (442.07,191.52) .. controls (432,188.01) and (438.72,190.38) .. (436.57,189.69) .. controls (434.42,188.99) and (430.53,187.82) .. (428.52,187.34) .. controls (426.52,186.86) and (421.73,187.46) .. (416.22,188) .. controls (410.71,188.55) and (382,205) .. (350,200) .. controls (318,195) and (311.61,164.01) .. (312.11,148.01) .. controls (312.61,132.01) and (317.01,126.77) .. (326,117.5) .. controls (334.99,108.23) and (346.09,104.12) .. (351.5,102) .. controls (356.91,99.88) and (361.09,99.79) .. (365.66,99.79) .. controls (370.24,99.8) and (388.72,104.42) .. (399.57,109.86) .. controls (410.42,115.29) and (406.44,114.69) .. (413.66,117.25) .. controls (420.89,119.81) and (422.33,121.19) .. (428.16,122.25) .. controls (434,123.31) and (441.39,122.87) .. (443.4,123.61) -- cycle ;
%Curve Lines [id:da35119328323386] 
\draw    (455.33,148.07) .. controls (463.73,174.88) and (496.34,178.43) .. (508.7,156.44) ;
%Curve Lines [id:da8797882008909004] 
\draw    (460.76,157.86) .. controls (467.19,150.64) and (488.93,138.71) .. (502.27,164.95) ;
%Curve Lines [id:da761735139355207] 
\draw    (346.33,142.07) .. controls (354.73,168.88) and (387.34,172.43) .. (399.7,150.44) ;
%Curve Lines [id:da8343645295247384] 
\draw    (351.76,151.86) .. controls (357.97,144.88) and (378.51,133.5) .. (391.92,156.48) .. controls (392.38,157.26) and (392.83,158.09) .. (393.27,158.95) ;
%Curve Lines [id:da5307253267852139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (413.66,117.25) .. controls (430.74,152.79) and (417.62,167.75) .. (428.52,187.34) ;
%Curve Lines [id:da05088386361030128] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (443.4,123.61) .. controls (458.08,149.3) and (446.13,170.1) .. (465.5,176.5) .. controls (484.88,182.9) and (513,177.5) .. (513.5,162.5) .. controls (514,147.5) and (503,136) .. (486.46,136.12) .. controls (469.93,136.23) and (453.32,138.29) .. (429,149) .. controls (404.68,159.71) and (391.33,180.19) .. (370,178) .. controls (348.67,175.81) and (342.17,172.18) .. (335,164) .. controls (327.83,155.82) and (330.87,148.57) .. (331.5,145) .. controls (332.13,141.43) and (341.8,130.59) .. (358.5,126) .. controls (375.2,121.41) and (389.25,127.12) .. (392.5,129.5) .. controls (395.75,131.88) and (398.5,136) .. (402.5,146.5) .. controls (406.5,157) and (409.46,179.81) .. (416.22,188) ;
%Curve Lines [id:da8382345867829257] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (413.66,117.25) .. controls (405.14,151.19) and (423.67,167.7) .. (416.22,188) ;
%Curve Lines [id:da07758006839883969] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (428.16,122.25) .. controls (419.64,156.19) and (435.98,167.03) .. (428.52,187.34) ;
%Curve Lines [id:da164749773347324] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (312.11,148.01) .. controls (329.64,135.7) and (341.71,141.8) .. (351.76,151.86) ;
%Curve Lines [id:da1598280981589122] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (502.27,164.95) .. controls (515.24,153.7) and (524.44,155.3) .. (530.84,165.7) ;
%Curve Lines [id:da250744731616094] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (312.11,148.01) .. controls (318.84,158.5) and (336.51,166.6) .. (351.76,151.86) ;
%Curve Lines [id:da5947227407691258] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.27,164.95) .. controls (505.24,172.1) and (521.24,179.7) .. (530.84,165.7) ;
%Curve Lines [id:da6679571758797973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (443.4,123.61) .. controls (434.87,157.55) and (449.52,171.22) .. (442.07,191.52) ;
%Curve Lines [id:da6768717550353496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (428.16,122.25) .. controls (445.24,157.79) and (431.17,171.94) .. (442.07,191.52) ;
%Straight Lines [id:da8896869038785311] 
\draw    (254,156.5) -- (299.5,156.5) ;
\draw [shift={(301.5,156.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9948635669568902] 
\draw    (190,88.57) .. controls (166.96,90.79) and (151.91,81.92) .. (150.97,70.84) .. controls (150.03,59.76) and (175.42,56.21) .. (192.82,57.54) ;
%Curve Lines [id:da3869597629350916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.88,40.25) .. controls (115.94,71.76) and (103.6,85.03) .. (113.85,102.39) ;
%Curve Lines [id:da11300372161697703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (99.88,40.25) .. controls (91.86,70.35) and (109.29,84.98) .. (102.28,102.99) ;
%Curve Lines [id:da3684081812787239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (113.51,44.68) .. controls (105.5,74.78) and (120.86,84.39) .. (113.85,102.39) ;
%Curve Lines [id:da37020744215984536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (39.07,25.62) .. controls (50.46,28.55) and (53.44,35.91) .. (52.48,43.27) .. controls (51.7,49.28) and (48.3,55.28) .. (44.71,58.87) ;
%Curve Lines [id:da1988220449640441] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (194.23,25.17) .. controls (200.81,29.16) and (204.57,53.1) .. (192.82,57.54) ;
%Curve Lines [id:da2144834225978154] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (194.23,25.17) .. controls (177.3,34.48) and (184.36,54.88) .. (192.82,57.54) ;
%Curve Lines [id:da3109387081498056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (127.83,45.89) .. controls (119.82,75.98) and (133.6,88.1) .. (126.59,106.11) ;
%Curve Lines [id:da7585213312668488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (113.51,44.68) .. controls (129.57,76.2) and (116.34,88.74) .. (126.59,106.11) ;
%Curve Lines [id:da19772318677955503] 
\draw    (39.07,25.62) .. controls (69.16,20.74) and (90.45,37.64) .. (99.88,40.25) .. controls (109.3,42.85) and (105.2,43.35) .. (113.51,44.68) .. controls (121.82,46.01) and (120.21,44.88) .. (127.83,45.89) .. controls (135.46,46.9) and (158.03,20.3) .. (194.23,25.17) ;
%Curve Lines [id:da14202994823903192] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,88.57) .. controls (193.15,90.48) and (195.66,96.97) .. (196.12,103.7) .. controls (196.62,111.02) and (194.71,118.63) .. (188.59,120.94) ;
%Curve Lines [id:da033089269659153375] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190,88.57) .. controls (173.07,97.88) and (180.12,118.28) .. (188.59,120.94) ;
%Curve Lines [id:da864814252817494] 
\draw    (46.12,114.29) .. controls (57.87,114.73) and (64.46,114.29) .. (74.33,111.18) .. controls (84.2,108.08) and (99.63,103.26) .. (102.28,102.99) .. controls (104.93,102.71) and (107.71,102.32) .. (113.85,102.39) .. controls (119.98,102.47) and (121.31,103.91) .. (126.59,106.11) .. controls (131.86,108.31) and (169.78,121.82) .. (188.59,120.94) ;
%Curve Lines [id:da14988260214829108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (45.18,82.81) .. controls (51.76,86.8) and (57.87,109.85) .. (46.12,114.29) ;
%Curve Lines [id:da42490143905749966] 
\draw    (44.71,58.87) .. controls (64.93,57.09) and (79.97,61.53) .. (78.56,72.17) .. controls (77.15,82.81) and (63.52,86.8) .. (45.18,82.81) ;
%Curve Lines [id:da6841578389097069] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (39.07,25.62) .. controls (31.07,34.48) and (28.25,55.32) .. (44.71,58.87) ;
%Curve Lines [id:da42203123566777156] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (45.18,82.81) .. controls (30.13,83.7) and (29.66,110.74) .. (46.12,114.29) ;
%Curve Lines [id:da84593487626871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (52.48,43.27) .. controls (81.85,42.46) and (93.14,86.36) .. (102.28,102.99) ;
%Curve Lines [id:da41797331588503894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (127.83,45.89) .. controls (132.16,77.49) and (173.54,108.52) .. (196.12,103.7) ;
%Curve Lines [id:da7625601540592548] 
\draw    (189.53,210.05) .. controls (166.49,212.27) and (151.44,203.4) .. (150.5,192.32) .. controls (149.56,181.23) and (174.95,177.69) .. (192.35,179.02) ;
%Curve Lines [id:da15919388563198011] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (38.6,147.1) .. controls (49.99,150.02) and (52.97,157.39) .. (52.01,164.75) .. controls (51.23,170.76) and (47.83,176.76) .. (44.24,180.35) ;
%Curve Lines [id:da49681659692942537] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (193.76,146.65) .. controls (196.69,148.43) and (199.06,154.16) .. (199.75,160.36) .. controls (200.62,168.09) and (198.87,176.56) .. (192.35,179.02) ;
%Curve Lines [id:da2954565418414228] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193.76,146.65) .. controls (176.83,155.96) and (183.89,176.36) .. (192.35,179.02) ;
%Curve Lines [id:da34413165117086475] 
\draw    (38.6,147.1) .. controls (68.69,142.22) and (90.94,159.07) .. (99,164.63) .. controls (107.05,170.2) and (117.99,169.24) .. (127.36,167.36) .. controls (136.73,165.49) and (157.56,141.78) .. (193.76,146.65) ;
%Curve Lines [id:da054782087172255745] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189.53,210.05) .. controls (192.68,211.96) and (195.19,218.45) .. (195.65,225.18) .. controls (196.15,232.5) and (194.24,240.11) .. (188.12,242.42) ;
%Curve Lines [id:da7242349309243479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (189.53,210.05) .. controls (172.6,219.36) and (179.65,239.76) .. (188.12,242.42) ;
%Curve Lines [id:da812456783191396] 
\draw    (45.65,235.77) .. controls (57.4,236.21) and (63.99,235.77) .. (73.86,232.66) .. controls (83.73,229.56) and (97.31,220.5) .. (104.26,219.08) .. controls (111.22,217.66) and (124.58,218.01) .. (130.6,220.85) .. controls (136.61,223.69) and (169.31,243.3) .. (188.12,242.42) ;
%Curve Lines [id:da39804912520941427] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (44.71,204.29) .. controls (48.34,206.49) and (51.83,214.49) .. (52.25,221.97) .. controls (52.6,228.05) and (50.92,233.78) .. (45.65,235.77) ;
%Curve Lines [id:da964798732149571] 
\draw    (44.24,180.35) .. controls (64.46,178.57) and (79.5,183.01) .. (78.09,193.65) .. controls (76.68,204.29) and (63.05,208.28) .. (44.71,204.29) ;
%Curve Lines [id:da6424515505432087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (38.6,147.1) .. controls (30.6,155.96) and (27.78,176.8) .. (44.24,180.35) ;
%Curve Lines [id:da7357795158579448] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (44.71,204.29) .. controls (29.66,205.17) and (29.19,232.22) .. (45.65,235.77) ;
%Curve Lines [id:da28339590932662095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (52.25,221.97) .. controls (68.28,220.97) and (99.37,211.58) .. (121.88,193.75) .. controls (144.39,175.91) and (184.87,160.14) .. (199.75,160.36) ;

% Text Node
\draw (269.5,136.4) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (93.5,258.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{S}$};
% Text Node
\draw (415,208.9) node [anchor=north west][inner sep=0.75pt]    {$S$};


\end{tikzpicture}

